Compositionality Unlocks Deep Interpretable Models

We propose $\chi$-net, an intrinsically interpretable architecture combining the compositional multilinear structure of tensor networks with the expressivity and efficiency of deep neural networks. $\chi$-nets retain equal accuracy compared to their baseline counterparts. Our novel, efficient diagonalisation algorithm, ODT, reveals linear low-rank structure in a multilayer SVHN model. We leverage this toward formal weight-based interpretability and model compression.

==> figures/bilinear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=large map] (2) at (-2.75, -0.5) {$f_i$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-4, -2) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=map] (10) at (2, -0.5) {$A_i$};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (2, -2) {};
		\node [style=map] (14) at (4.25, -0.5) {$B_i$};
		\node [style=white dot] (15) at (3, 1) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=right label] (20) at (-3.75, -1.75) {$\mathcal{H}_i$};
		\node [style=right label] (21) at (-1.75, -1.75) {$\mathcal{H}_i$};
		\node [style=right label] (22) at (2.25, -1.75) {$\mathcal{H}_i$};
		\node [style=right label] (23) at (4.25, -1.75) {$\mathcal{H}_i$};
		\node [style=right label] (24) at (-2.75, 1.75) {$\mathcal{H}_{i+1}$};
		\node [style=right label] (25) at (3.25, 1.75) {$\mathcal{H}_{i+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (8.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (15);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-165, looseness=1.25] (15) to (16.center);
		\draw [in=90, out=-15, looseness=1.25] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/chinet_embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-4, -3.75) {};
		\node [style=none] (82) at (-2, -3.75) {};
		\node [style=large map] (86) at (-2.75, -3.25) {$f_1$};
		\node [style=none] (87) at (-4, -2.75) {};
		\node [style=none] (88) at (-2, -2.75) {};
		\node [style=none] (89) at (-3, -2.75) {};
		\node [style=none] (91) at (-4, -0.75) {};
		\node [style=none] (92) at (-2, -0.75) {};
		\node [style=large map] (93) at (-2.75, -0.25) {$f_2$};
		\node [style=none] (94) at (-4, 0.25) {};
		\node [style=none] (95) at (-2, 0.25) {};
		\node [style=none] (99) at (-3, 0.25) {};
		\node [style=none] (101) at (-4, 2.25) {};
		\node [style=none] (102) at (-2, 2.25) {};
		\node [style=large map] (103) at (-2.75, 2.75) {$f_3$};
		\node [style=none] (104) at (-4, 3.25) {};
		\node [style=none] (105) at (-2, 3.25) {};
		\node [style=none] (106) at (-3, 4.75) {};
		\node [style=none] (107) at (-3, 3.25) {};
		\node [style=clone] (197) at (-3, -1.75) {};
		\node [style=clone] (198) at (-3, 1.25) {};
		\node [style=right label] (199) at (-2, -4.75) {$\mathcal{H}_1$};
		\node [style=right label] (208) at (-2, -1.75) {$\mathcal{H}_2$};
		\node [style=right label] (217) at (-2, 1.25) {$\mathcal{H}_3$};
		\node [style=right label] (221) at (-2.75, 4) {$\mathcal{H}_4$};
		\node [style=map] (224) at (-2.75, -6.25) {$e$};
		\node [style=map] (225) at (-2.75, 5.25) {$u$};
		\node [style=none] (226) at (-3, 5.75) {};
		\node [style=none] (227) at (-3, 6.75) {};
		\node [style=right label] (228) at (-2.75, 6.5) {$\mathcal{O}$};
		\node [style=none] (229) at (-3, -6.75) {};
		\node [style=kpoint] (230) at (-3, -8.5) {$x$};
		\node [style=none] (231) at (-3, -5.75) {};
		\node [style=clone] (232) at (-3, -4.75) {};
		\node [style=right label] (233) at (-2.75, -7.5) {$\mathcal{I}$};
		\node [style=none] (281) at (2, -4.25) {};
		\node [style=none] (282) at (4, -4.25) {};
		\node [style=none] (283) at (6, -4.25) {};
		\node [style=none] (284) at (8, -4.25) {};
		\node [style=none] (285) at (10, -4.25) {};
		\node [style=none] (286) at (12, -4.25) {};
		\node [style=none] (287) at (14, -4.25) {};
		\node [style=none] (288) at (16, -4.25) {};
		\node [style=large map] (289) at (3.25, -3.75) {$f_1$};
		\node [style=large map] (290) at (7.25, -3.75) {$f_1$};
		\node [style=large map] (291) at (11.25, -3.75) {$f_1$};
		\node [style=large map] (292) at (15.25, -3.75) {$f_1$};
		\node [style=none] (293) at (3, -3.25) {};
		\node [style=none] (294) at (5.5, -0.75) {};
		\node [style=none] (295) at (7, -3.25) {};
		\node [style=none] (296) at (7.5, -0.75) {};
		\node [style=large map] (297) at (6.75, -0.25) {$f_2$};
		\node [style=none] (298) at (6.5, 0.25) {};
		\node [style=none] (299) at (8, 2.25) {};
		\node [style=large map] (300) at (11.75, -0.25) {$f_2$};
		\node [style=large map] (301) at (9.25, 2.75) {$f_3$};
		\node [style=none] (302) at (15, -3.25) {};
		\node [style=none] (303) at (12.5, -0.75) {};
		\node [style=none] (304) at (11, -3.25) {};
		\node [style=none] (305) at (10.5, -0.75) {};
		\node [style=right label] (308) at (2.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (309) at (4.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (310) at (6.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (311) at (8.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (312) at (10.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (313) at (12.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (314) at (14.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (315) at (16.25, -5) {$\mathcal{H}_1$};
		\node [style=right label] (316) at (5.25, -1.75) {$\mathcal{H}_2$};
		\node [style=right label] (317) at (7.75, -1.75) {$\mathcal{H}_2$};
		\node [style=right label] (318) at (11, -1.75) {$\mathcal{H}_2$};
		\node [style=right label] (319) at (14, -1.75) {$\mathcal{H}_2$};
		\node [style=right label] (320) at (8, 1.25) {$\mathcal{H}_3$};
		\node [style=map] (322) at (2.25, -6.25) {$e$};
		\node [style=none] (325) at (2, -5.75) {};
		\node [style=map] (327) at (4.25, -6.25) {$e$};
		\node [style=none] (330) at (4, -5.75) {};
		\node [style=map] (332) at (6.25, -6.25) {$e$};
		\node [style=none] (335) at (6, -5.75) {};
		\node [style=map] (337) at (8.25, -6.25) {$e$};
		\node [style=none] (340) at (8, -5.75) {};
		\node [style=map] (342) at (10.25, -6.25) {$e$};
		\node [style=none] (345) at (10, -5.75) {};
		\node [style=map] (347) at (12.25, -6.25) {$e$};
		\node [style=none] (350) at (12, -5.75) {};
		\node [style=map] (352) at (14.25, -6.25) {$e$};
		\node [style=none] (355) at (14, -5.75) {};
		\node [style=map] (357) at (16.25, -6.25) {$e$};
		\node [style=none] (360) at (16, -5.75) {};
		\node [style=none] (362) at (9, 4.75) {};
		\node [style=none] (363) at (9, 3.25) {};
		\node [style=right label] (364) at (9.25, 4) {$\mathcal{H}_4$};
		\node [style=map] (365) at (9.25, 5.25) {$u$};
		\node [style=none] (435) at (11.5, 0.25) {};
		\node [style=none] (436) at (10, 2.25) {};
		\node [style=right label] (437) at (11.25, 1.25) {$\mathcal{H}_3$};
		\node [style=none] (438) at (9, 5.75) {};
		\node [style=none] (439) at (9, 6.75) {};
		\node [style=right label] (440) at (9.25, 6.5) {$\mathcal{O}$};
		\node [style=none] (441) at (2, -6.75) {};
		\node [style=kpoint] (442) at (2, -8.5) {$x$};
		\node [style=right label] (443) at (2.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (444) at (4, -6.75) {};
		\node [style=kpoint] (445) at (4, -8.5) {$x$};
		\node [style=right label] (446) at (4.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (447) at (6, -6.75) {};
		\node [style=kpoint] (448) at (6, -8.5) {$x$};
		\node [style=right label] (449) at (6.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (450) at (8, -6.75) {};
		\node [style=kpoint] (451) at (8, -8.5) {$x$};
		\node [style=right label] (452) at (8.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (453) at (10, -6.75) {};
		\node [style=kpoint] (454) at (10, -8.5) {$x$};
		\node [style=right label] (455) at (10.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (456) at (12, -6.75) {};
		\node [style=kpoint] (457) at (12, -8.5) {$x$};
		\node [style=right label] (458) at (12.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (459) at (14, -6.75) {};
		\node [style=kpoint] (460) at (14, -8.5) {$x$};
		\node [style=right label] (461) at (14.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (462) at (16, -6.75) {};
		\node [style=kpoint] (463) at (16, -8.5) {$x$};
		\node [style=right label] (464) at (16.25, -7.5) {$\mathcal{I}$};
		\node [style=none] (465) at (0.25, -1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (81.center);
		\draw (88.center) to (82.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (92.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw [bend right] (91.center) to (197);
		\draw [bend left] (92.center) to (197);
		\draw (197) to (89.center);
		\draw [bend right] (101.center) to (198);
		\draw [bend left] (102.center) to (198);
		\draw (198) to (99.center);
		\draw (227.center) to (226.center);
		\draw (230) to (229.center);
		\draw (232) to (231.center);
		\draw [style=bend right] (81.center) to (232);
		\draw [style=bend left] (82.center) to (232);
		\draw [in=90, out=-90] (294.center) to (293.center);
		\draw [in=90, out=-90, looseness=1.50] (296.center) to (295.center);
		\draw [in=90, out=-90, looseness=1.25] (299.center) to (298.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [in=90, out=-90, looseness=1.50] (305.center) to (304.center);
		\draw (281.center) to (325.center);
		\draw (282.center) to (330.center);
		\draw (288.center) to (360.center);
		\draw (283.center) to (335.center);
		\draw (284.center) to (340.center);
		\draw (285.center) to (345.center);
		\draw (286.center) to (350.center);
		\draw (287.center) to (355.center);
		\draw (363.center) to (362.center);
		\draw [in=90, out=-90, looseness=1.25] (436.center) to (435.center);
		\draw (439.center) to (438.center);
		\draw (442) to (441.center);
		\draw (445) to (444.center);
		\draw (448) to (447.center);
		\draw (451) to (450.center);
		\draw (454) to (453.center);
		\draw (457) to (456.center);
		\draw (460) to (459.center);
		\draw (463) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cloning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (603) at (-3, 0) {$f$};
		\node [style=none] (604) at (-4, 2.5) {};
		\node [style=none] (605) at (-2, 2.5) {};
		\node [style=clone] (612) at (-3, 1.5) {};
		\node [style=right label] (615) at (-2, 1.5) {$\mathcal{H}$};
		\node [style=none] (616) at (-3, -1.5) {};
		\node [style=right label] (617) at (-2.75, -1.25) {$\mathcal{G}$};
		\node [style=map] (618) at (2, 0) {$f$};
		\node [style=none] (621) at (2, 2.5) {};
		\node [style=right label] (622) at (2.25, 2.25) {$\mathcal{H}$};
		\node [style=none] (623) at (2, -1.5) {};
		\node [style=right label] (624) at (2.25, -1.25) {$\mathcal{G}$};
		\node [style=none] (625) at (0.25, 0.5) {$=$};
		\node [style=map] (626) at (4, 0) {$f$};
		\node [style=none] (627) at (4, 2.5) {};
		\node [style=right label] (628) at (4.25, 2.25) {$\mathcal{H}$};
		\node [style=none] (629) at (4, -1.5) {};
		\node [style=right label] (630) at (4.25, -1.25) {$\mathcal{G}$};
		\node [style=none] (631) at (-3, 0.5) {};
		\node [style=none] (632) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (604.center) to (612);
		\draw [bend left] (605.center) to (612);
		\draw (612) to (603);
		\draw (603) to (616.center);
		\draw (621.center) to (618);
		\draw (618) to (623.center);
		\draw (627.center) to (626);
		\draw (626) to (629.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cloning_adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (604) at (-4, 2) {};
		\node [style=none] (605) at (-2, 2) {};
		\node [style=clone] (612) at (-3, 1) {};
		\node [style=right label] (615) at (-2.75, 0) {$\mathcal{H}$};
		\node [style=none] (625) at (0.25, 0) {$=$};
		\node [style=none] (626) at (-3, 0) {};
		\node [style=none] (627) at (-4, -2) {};
		\node [style=none] (628) at (-2, -2) {};
		\node [style=clone dag] (629) at (-3, -1) {};
		\node [style=none] (630) at (2, -2) {};
		\node [style=none] (631) at (2, 2) {};
		\node [style=none] (632) at (4, 2) {};
		\node [style=none] (633) at (4, -2) {};
		\node [style=right label] (634) at (2.25, 0) {$\mathcal{H}$};
		\node [style=right label] (635) at (4.25, 0) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (604.center) to (612);
		\draw [bend left] (605.center) to (612);
		\draw [bend left] (627.center) to (629);
		\draw [bend right] (628.center) to (629);
		\draw (629) to (626.center);
		\draw (612) to (626.center);
		\draw (631.center) to (630.center);
		\draw (632.center) to (633.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isometric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-1, 3.5) {};
		\node [style=none] (593) at (1, 3.5) {};
		\node [style=large map] (594) at (0.25, 4) {$f_1^\bot$};
		\node [style=none] (595) at (-1, 4.5) {};
		\node [style=none] (596) at (1, 4.5) {};
		\node [style=none] (597) at (0, 4.5) {};
		\node [style=none] (598) at (-1, 6.5) {};
		\node [style=none] (599) at (1, 6.5) {};
		\node [style=large map] (600) at (0.25, 7) {$f_2^\bot$};
		\node [style=none] (601) at (-1, 7.5) {};
		\node [style=none] (602) at (1, 7.5) {};
		\node [style=none] (603) at (0, 7.5) {};
		\node [style=none] (604) at (-1, 9.5) {};
		\node [style=none] (605) at (1, 9.5) {};
		\node [style=large map] (606) at (0.25, 10) {$f^\bot_3$};
		\node [style=none] (607) at (-1, 10.5) {};
		\node [style=none] (608) at (1, 10.5) {};
		\node [style=none] (609) at (0, 12) {};
		\node [style=none] (610) at (0, 10.5) {};
		\node [style=clone] (611) at (0, 5.5) {};
		\node [style=clone] (612) at (0, 8.5) {};
		\node [style=right label] (613) at (1, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (614) at (1, 5.5) {$\mathcal{H}_2$};
		\node [style=right label] (615) at (1, 8.5) {$\mathcal{H}_3$};
		\node [style=right label] (616) at (0.25, 11.25) {$\mathcal{H}_4$};
		\node [style=map] (617) at (0.25, 12.5) {$u^{\not\bot}$};
		\node [style=none] (618) at (0, 13) {};
		\node [style=none] (619) at (0, 14) {};
		\node [style=right label] (620) at (0.25, 13.5) {$\mathcal{O}$};
		\node [style=none] (621) at (0, 1.5) {};
		\node [style=clone] (623) at (0, 2.5) {};
		\node [style=mapdag] (625) at (0.25, 1) {$e^\bot$};
		\node [style=none] (626) at (-1, -4) {};
		\node [style=none] (627) at (1, -4) {};
		\node [style=large map dag] (628) at (0.25, -4.5) {$f_1^\bot$};
		\node [style=none] (629) at (-1, -5) {};
		\node [style=none] (630) at (1, -5) {};
		\node [style=none] (631) at (0, -5) {};
		\node [style=none] (632) at (-1, -7) {};
		\node [style=none] (633) at (1, -7) {};
		\node [style=large map dag] (634) at (0.25, -7.5) {$f_2^\bot$};
		\node [style=none] (635) at (-1, -8) {};
		\node [style=none] (636) at (1, -8) {};
		\node [style=none] (637) at (0, -8) {};
		\node [style=none] (638) at (-1, -10) {};
		\node [style=none] (639) at (1, -10) {};
		\node [style=large map dag] (640) at (0.25, -10.5) {$f^\bot_3$};
		\node [style=none] (641) at (-1, -11) {};
		\node [style=none] (642) at (1, -11) {};
		\node [style=none] (643) at (0, -12.5) {};
		\node [style=none] (644) at (0, -11) {};
		\node [style=clone dag] (645) at (0, -6) {};
		\node [style=clone dag] (646) at (0, -9) {};
		\node [style=right label] (647) at (1, -3) {$\mathcal{H}_1$};
		\node [style=right label] (648) at (1, -6) {$\mathcal{H}_2$};
		\node [style=right label] (649) at (1, -9) {$\mathcal{H}_3$};
		\node [style=right label] (650) at (0.25, -11.75) {$\mathcal{H}_4$};
		\node [style=mapdag] (651) at (0.25, -13) {$u^{\not\bot}$};
		\node [style=none] (652) at (0, -13.5) {};
		\node [style=none] (653) at (0, -14.5) {};
		\node [style=right label] (654) at (0.25, -14.25) {$\mathcal{O}$};
		\node [style=none] (655) at (0, -2) {};
		\node [style=none] (656) at (0, 0.5) {};
		\node [style=clone dag] (657) at (0, -3) {};
		\node [style=right label] (658) at (0.25, -0.25) {$\mathcal{I}$};
		\node [style=map] (659) at (0.25, -1.5) {$e^\bot$};
		\node [style=none] (660) at (3.25, -0.25) {$=$};
		\node [style=map] (686) at (5.75, 1) {$u^{\not\bot}$};
		\node [style=none] (687) at (5.5, 1.5) {};
		\node [style=none] (688) at (5.5, 2.5) {};
		\node [style=right label] (689) at (5.75, 2.25) {$\mathcal{O}$};
		\node [style=mapdag] (718) at (5.75, -1.5) {$u^{\not\bot}$};
		\node [style=none] (719) at (5.5, -2) {};
		\node [style=none] (720) at (5.5, -3) {};
		\node [style=right label] (721) at (5.75, -2.75) {$\mathcal{O}$};
		\node [style=right label] (728) at (5.75, -0.25) {$\mathcal{H}_4$};
		\node [style=none] (729) at (0, -1) {};
		\node [style=none] (730) at (5.5, 0.5) {};
		\node [style=none] (731) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (595.center) to (592.center);
		\draw (596.center) to (593.center);
		\draw (601.center) to (598.center);
		\draw (602.center) to (599.center);
		\draw (607.center) to (604.center);
		\draw (608.center) to (605.center);
		\draw (610.center) to (609.center);
		\draw [bend right] (598.center) to (611);
		\draw [bend left] (599.center) to (611);
		\draw (611) to (597.center);
		\draw [bend right] (604.center) to (612);
		\draw [bend left] (605.center) to (612);
		\draw (612) to (603.center);
		\draw (619.center) to (618.center);
		\draw [style=bend right] (592.center) to (623);
		\draw [style=bend left] (593.center) to (623);
		\draw (623) to (621.center);
		\draw (629.center) to (626.center);
		\draw (630.center) to (627.center);
		\draw (635.center) to (632.center);
		\draw (636.center) to (633.center);
		\draw (641.center) to (638.center);
		\draw (642.center) to (639.center);
		\draw (644.center) to (643.center);
		\draw [bend left] (632.center) to (645);
		\draw [bend right] (633.center) to (645);
		\draw (645) to (631.center);
		\draw [bend left] (638.center) to (646);
		\draw [bend right] (639.center) to (646);
		\draw (646) to (637.center);
		\draw (653.center) to (652.center);
		\draw (656.center) to (655.center);
		\draw [style=bend left] (626.center) to (657);
		\draw [style=bend right] (627.center) to (657);
		\draw (657) to (655.center);
		\draw (656.center) to (621.center);
		\draw (688.center) to (687.center);
		\draw (720.center) to (719.center);
		\draw (687.center) to (719.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orthogonalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, -2) {};
		\node [style=none] (82) at (4, -2) {};
		\node [style=large map] (86) at (3.25, -1.5) {$f_1$};
		\node [style=none] (87) at (2, -1) {};
		\node [style=none] (88) at (4, -1) {};
		\node [style=none] (89) at (3, -1) {};
		\node [style=none] (91) at (2, 1) {};
		\node [style=none] (92) at (4, 1) {};
		\node [style=large map] (93) at (3.25, 1.5) {$f_2$};
		\node [style=none] (94) at (2, 2) {};
		\node [style=none] (95) at (4, 2) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (101) at (2, 4) {};
		\node [style=none] (102) at (4, 4) {};
		\node [style=large map] (103) at (3.25, 4.5) {$f_3$};
		\node [style=none] (104) at (2, 5) {};
		\node [style=none] (105) at (4, 5) {};
		\node [style=none] (106) at (3, 6.5) {};
		\node [style=none] (107) at (3, 5) {};
		\node [style=none] (109) at (6.25, 0) {$=$};
		\node [style=clone] (197) at (3, 0) {};
		\node [style=clone] (198) at (3, 3) {};
		\node [style=right label] (199) at (4, -3) {$\mathcal{H}_1$};
		\node [style=right label] (208) at (4, 0) {$\mathcal{H}_2$};
		\node [style=right label] (217) at (4, 3) {$\mathcal{H}_3$};
		\node [style=right label] (221) at (3.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (225) at (3.25, 7) {$u$};
		\node [style=none] (226) at (3, 7.5) {};
		\node [style=none] (227) at (3, 8.5) {};
		\node [style=right label] (228) at (3.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (229) at (3, -6.5) {};
		\node [style=none] (230) at (3, -8.5) {};
		\node [style=clone] (232) at (3, -3) {};
		\node [style=right label] (233) at (3.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (281) at (3.25, -4.5) {$R_e$};
		\node [style=map] (282) at (3.25, -7) {$Q_e$};
		\node [style=right label] (283) at (3.25, -5.75) {$\mathcal{H}_1$};
		\node [style=none] (284) at (8, -4.5) {};
		\node [style=none] (285) at (10, -4.5) {};
		\node [style=large map] (286) at (9.25, -1.5) {$f_1$};
		\node [style=none] (287) at (8, -1) {};
		\node [style=none] (288) at (10, -1) {};
		\node [style=none] (289) at (9, -1) {};
		\node [style=none] (290) at (8, 1) {};
		\node [style=none] (291) at (10, 1) {};
		\node [style=large map] (292) at (9.25, 1.5) {$f_2$};
		\node [style=none] (293) at (8, 2) {};
		\node [style=none] (294) at (10, 2) {};
		\node [style=none] (295) at (9, 2) {};
		\node [style=none] (296) at (8, 4) {};
		\node [style=none] (297) at (10, 4) {};
		\node [style=large map] (298) at (9.25, 4.5) {$f_3$};
		\node [style=none] (299) at (8, 5) {};
		\node [style=none] (300) at (10, 5) {};
		\node [style=none] (301) at (9, 6.5) {};
		\node [style=none] (302) at (9, 5) {};
		\node [style=clone] (303) at (9, 0) {};
		\node [style=clone] (304) at (9, 3) {};
		\node [style=right label] (305) at (10, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (306) at (10, 0) {$\mathcal{H}_2$};
		\node [style=right label] (307) at (10, 3) {$\mathcal{H}_3$};
		\node [style=right label] (308) at (9.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (309) at (9.25, 7) {$u$};
		\node [style=none] (310) at (9, 7.5) {};
		\node [style=none] (311) at (9, 8.5) {};
		\node [style=right label] (312) at (9.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (313) at (9, -6.5) {};
		\node [style=none] (314) at (9, -8.5) {};
		\node [style=clone] (315) at (9, -5.5) {};
		\node [style=right label] (316) at (9.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (317) at (10.25, -4) {$R_e$};
		\node [style=map] (318) at (9.25, -7) {$Q_e$};
		\node [style=right label] (319) at (10.25, -2.75) {$\mathcal{H}_1$};
		\node [style=map] (320) at (8, -4) {$R_e$};
		\node [style=right label] (321) at (8.25, -2.75) {$\mathcal{H}_1$};
		\node [style=none] (322) at (12.25, 0) {$=$};
		\node [style=none] (323) at (14, -4.5) {};
		\node [style=none] (324) at (16, -4.5) {};
		\node [style=large map] (325) at (15.25, -4) {$f^{\not\bot}_1$};
		\node [style=none] (326) at (14, -3.5) {};
		\node [style=none] (327) at (16, -3.5) {};
		\node [style=none] (328) at (15, -3.5) {};
		\node [style=none] (329) at (14, 1) {};
		\node [style=none] (330) at (16, 1) {};
		\node [style=large map] (331) at (15.25, 1.5) {$f_2$};
		\node [style=none] (332) at (14, 2) {};
		\node [style=none] (333) at (16, 2) {};
		\node [style=none] (334) at (15, 2) {};
		\node [style=none] (335) at (14, 4) {};
		\node [style=none] (336) at (16, 4) {};
		\node [style=large map] (337) at (15.25, 4.5) {$f_3$};
		\node [style=none] (338) at (14, 5) {};
		\node [style=none] (339) at (16, 5) {};
		\node [style=none] (340) at (15, 6.5) {};
		\node [style=none] (341) at (15, 5) {};
		\node [style=clone] (342) at (15, 0) {};
		\node [style=clone] (343) at (15, 3) {};
		\node [style=right label] (344) at (16, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (345) at (16, 0) {$\mathcal{H}_2$};
		\node [style=right label] (346) at (16, 3) {$\mathcal{H}_3$};
		\node [style=right label] (347) at (15.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (348) at (15.25, 7) {$u$};
		\node [style=none] (349) at (15, 7.5) {};
		\node [style=none] (350) at (15, 8.5) {};
		\node [style=right label] (351) at (15.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (352) at (15, -6.5) {};
		\node [style=none] (353) at (15, -8.5) {};
		\node [style=clone] (354) at (15, -5.5) {};
		\node [style=right label] (355) at (15.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (357) at (15.25, -7) {$e^\bot$};
		\node [style=none] (361) at (-4, -2) {};
		\node [style=none] (362) at (-2, -2) {};
		\node [style=large map] (363) at (-2.75, -1.5) {$f_1$};
		\node [style=none] (364) at (-4, -1) {};
		\node [style=none] (365) at (-2, -1) {};
		\node [style=none] (366) at (-3, -1) {};
		\node [style=none] (367) at (-4, 1) {};
		\node [style=none] (368) at (-2, 1) {};
		\node [style=large map] (369) at (-2.75, 1.5) {$f_2$};
		\node [style=none] (370) at (-4, 2) {};
		\node [style=none] (371) at (-2, 2) {};
		\node [style=none] (372) at (-3, 2) {};
		\node [style=none] (373) at (-4, 4) {};
		\node [style=none] (374) at (-2, 4) {};
		\node [style=large map] (375) at (-2.75, 4.5) {$f_3$};
		\node [style=none] (376) at (-4, 5) {};
		\node [style=none] (377) at (-2, 5) {};
		\node [style=none] (378) at (-3, 6.5) {};
		\node [style=none] (379) at (-3, 5) {};
		\node [style=clone] (380) at (-3, 0) {};
		\node [style=clone] (381) at (-3, 3) {};
		\node [style=right label] (382) at (-2, -3) {$\mathcal{H}_1$};
		\node [style=right label] (383) at (-2, 0) {$\mathcal{H}_2$};
		\node [style=right label] (384) at (-2, 3) {$\mathcal{H}_3$};
		\node [style=right label] (385) at (-2.75, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (386) at (-2.75, -7) {$e$};
		\node [style=map] (387) at (-2.75, 7) {$u$};
		\node [style=none] (388) at (-3, 7.5) {};
		\node [style=none] (389) at (-3, 8.5) {};
		\node [style=right label] (390) at (-2.75, 8.25) {$\mathcal{O}$};
		\node [style=none] (391) at (-3, -7.5) {};
		\node [style=none] (392) at (-3, -8.5) {};
		\node [style=none] (393) at (-3, -6.5) {};
		\node [style=clone] (394) at (-3, -3) {};
		\node [style=right label] (395) at (-2.75, -8.25) {$\mathcal{I}$};
		\node [style=none] (396) at (0.25, 0) {$=$};
		\node [style=none] (397) at (26, -4.5) {};
		\node [style=none] (398) at (28, -4.5) {};
		\node [style=large map] (399) at (27.25, -4) {$Q_1$};
		\node [style=none] (400) at (26, -3.5) {};
		\node [style=none] (401) at (28, -3.5) {};
		\node [style=none] (402) at (27, -3.5) {};
		\node [style=none] (403) at (26, -1.5) {};
		\node [style=none] (404) at (28, -1.5) {};
		\node [style=large map] (405) at (27.25, 1.5) {$f_2$};
		\node [style=none] (406) at (26, 2) {};
		\node [style=none] (407) at (28, 2) {};
		\node [style=none] (408) at (27, 2) {};
		\node [style=none] (409) at (26, 4) {};
		\node [style=none] (410) at (28, 4) {};
		\node [style=large map] (411) at (27.25, 4.5) {$f_3$};
		\node [style=none] (412) at (26, 5) {};
		\node [style=none] (413) at (28, 5) {};
		\node [style=none] (414) at (27, 6.5) {};
		\node [style=none] (415) at (27, 5) {};
		\node [style=clone] (417) at (27, -2.5) {};
		\node [style=clone] (418) at (27, 3) {};
		\node [style=right label] (419) at (28, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (420) at (28, -2.5) {$\mathcal{H}_2$};
		\node [style=right label] (421) at (28, 3) {$\mathcal{H}_3$};
		\node [style=right label] (422) at (27.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (423) at (27.25, 7) {$u$};
		\node [style=none] (424) at (27, 7.5) {};
		\node [style=none] (425) at (27, 8.5) {};
		\node [style=right label] (426) at (27.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (427) at (27, -6.75) {};
		\node [style=none] (428) at (27, -8.5) {};
		\node [style=clone] (429) at (27, -5.5) {};
		\node [style=right label] (430) at (27.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (431) at (26, -1) {$R_1$};
		\node [style=map] (432) at (27.25, -7) {$e^\bot$};
		\node [style=none] (507) at (20, -4.5) {};
		\node [style=none] (508) at (22, -4.5) {};
		\node [style=large map] (509) at (21.25, -4) {$Q_1$};
		\node [style=none] (510) at (20, -3.5) {};
		\node [style=none] (511) at (22, -3.5) {};
		\node [style=none] (512) at (21, -3.5) {};
		\node [style=none] (513) at (20, 1) {};
		\node [style=none] (514) at (22, 1) {};
		\node [style=large map] (515) at (21.25, 1.5) {$f_2$};
		\node [style=none] (516) at (20, 2) {};
		\node [style=none] (517) at (22, 2) {};
		\node [style=none] (518) at (21, 2) {};
		\node [style=none] (519) at (20, 4) {};
		\node [style=none] (520) at (22, 4) {};
		\node [style=large map] (521) at (21.25, 4.5) {$f_3$};
		\node [style=none] (522) at (20, 5) {};
		\node [style=none] (523) at (22, 5) {};
		\node [style=none] (524) at (21, 6.5) {};
		\node [style=none] (525) at (21, 5) {};
		\node [style=clone] (526) at (21, 0) {};
		\node [style=clone] (527) at (21, 3) {};
		\node [style=right label] (528) at (22, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (529) at (22, 0) {$\mathcal{H}_2$};
		\node [style=right label] (530) at (22, 3) {$\mathcal{H}_3$};
		\node [style=right label] (531) at (21.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (532) at (21.25, -7) {$e^\bot$};
		\node [style=map] (533) at (21.25, 7) {$u$};
		\node [style=none] (534) at (21, 7.5) {};
		\node [style=none] (535) at (21, 8.5) {};
		\node [style=right label] (536) at (21.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (537) at (21, -6.5) {};
		\node [style=none] (538) at (21, -8.5) {};
		\node [style=clone] (540) at (21, -5.5) {};
		\node [style=right label] (541) at (21.25, -8.25) {$\mathcal{I}$};
		\node [style=none] (542) at (24.25, 0) {$=$};
		\node [style=none] (543) at (18.25, 0) {$=$};
		\node [style=map] (544) at (21.25, -1.5) {$R_1$};
		\node [style=right label] (545) at (21.25, -2.75) {$\mathcal{H}_2$};
		\node [style=map] (546) at (28.25, -1) {$R_1$};
		\node [style=right label] (547) at (26.25, 0.25) {$\mathcal{H}_2$};
		\node [style=right label] (548) at (28.25, 0.25) {$\mathcal{H}_2$};
		\node [style=none] (549) at (32, -4.5) {};
		\node [style=none] (550) at (34, -4.5) {};
		\node [style=large map] (551) at (33.25, -4) {$f_1^\bot$};
		\node [style=none] (552) at (32, -3.5) {};
		\node [style=none] (553) at (34, -3.5) {};
		\node [style=none] (554) at (33, -3.5) {};
		\node [style=none] (555) at (32, -1.5) {};
		\node [style=none] (556) at (34, -1.5) {};
		\node [style=large map] (557) at (33.25, -1) {$f^{\not\bot}_2$};
		\node [style=none] (558) at (32, -0.5) {};
		\node [style=none] (559) at (34, -0.5) {};
		\node [style=none] (560) at (33, -0.5) {};
		\node [style=none] (561) at (32, 4) {};
		\node [style=none] (562) at (34, 4) {};
		\node [style=large map] (563) at (33.25, 4.5) {$f_3$};
		\node [style=none] (564) at (32, 5) {};
		\node [style=none] (565) at (34, 5) {};
		\node [style=none] (566) at (33, 6.5) {};
		\node [style=none] (567) at (33, 5) {};
		\node [style=clone] (569) at (33, -2.5) {};
		\node [style=clone] (570) at (33, 3) {};
		\node [style=right label] (571) at (34, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (572) at (34, -2.5) {$\mathcal{H}_2$};
		\node [style=right label] (573) at (34, 3) {$\mathcal{H}_3$};
		\node [style=right label] (574) at (33.25, 5.75) {$\mathcal{H}_4$};
		\node [style=map] (575) at (33.25, 7) {$u$};
		\node [style=none] (576) at (33, 7.5) {};
		\node [style=none] (577) at (33, 8.5) {};
		\node [style=right label] (578) at (33.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (579) at (33, -6.75) {};
		\node [style=none] (580) at (33, -8.5) {};
		\node [style=clone] (581) at (33, -5.5) {};
		\node [style=right label] (582) at (33.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (584) at (33.25, -7) {$e^\bot$};
		\node [style=none] (586) at (30.25, 0) {$=$};
		\node [style=none] (589) at (38, 0) {$\dots$};
		\node [style=none] (590) at (36.25, 0) {$=$};
		\node [style=none] (591) at (40.25, 0) {$=$};
		\node [style=none] (592) at (42, -4.5) {};
		\node [style=none] (593) at (44, -4.5) {};
		\node [style=large map] (594) at (43.25, -4) {$f_1^\bot$};
		\node [style=none] (595) at (42, -3.5) {};
		\node [style=none] (596) at (44, -3.5) {};
		\node [style=none] (597) at (43, -3.5) {};
		\node [style=none] (598) at (42, -1.5) {};
		\node [style=none] (599) at (44, -1.5) {};
		\node [style=large map] (600) at (43.25, -1) {$f_2^\bot$};
		\node [style=none] (601) at (42, -0.5) {};
		\node [style=none] (602) at (44, -0.5) {};
		\node [style=none] (603) at (43, -0.5) {};
		\node [style=none] (604) at (42, 1.5) {};
		\node [style=none] (605) at (44, 1.5) {};
		\node [style=large map] (606) at (43.25, 2) {$f^\bot_3$};
		\node [style=none] (607) at (42, 2.5) {};
		\node [style=none] (608) at (44, 2.5) {};
		\node [style=none] (609) at (43, 4) {};
		\node [style=none] (610) at (43, 2.5) {};
		\node [style=clone] (611) at (43, -2.5) {};
		\node [style=clone] (612) at (43, 0.5) {};
		\node [style=right label] (613) at (44, -5.5) {$\mathcal{H}_1$};
		\node [style=right label] (614) at (44, -2.5) {$\mathcal{H}_2$};
		\node [style=right label] (615) at (44, 0.5) {$\mathcal{H}_3$};
		\node [style=right label] (616) at (43.25, 3.25) {$\mathcal{H}_4$};
		\node [style=map] (617) at (43.25, 4.5) {$u^{\not\bot}$};
		\node [style=none] (618) at (43, 5) {};
		\node [style=none] (619) at (43, 8.5) {};
		\node [style=right label] (620) at (43.25, 8.25) {$\mathcal{O}$};
		\node [style=none] (621) at (43, -6.75) {};
		\node [style=none] (622) at (43, -8.5) {};
		\node [style=clone] (623) at (43, -5.5) {};
		\node [style=right label] (624) at (43.25, -8.25) {$\mathcal{I}$};
		\node [style=map] (625) at (43.25, -7) {$e^\bot$};
		\node [style=none] (626) at (9, -7.5) {};
		\node [style=none] (627) at (8, -3.5) {};
		\node [style=none] (628) at (10, -3.5) {};
		\node [style=none] (629) at (8, -2) {};
		\node [style=none] (630) at (10, -2) {};
		\node [style=none] (631) at (21, -2) {};
		\node [style=none] (632) at (3, -4) {};
		\node [style=none] (633) at (3, -5) {};
		\node [style=none] (634) at (21, -1) {};
		\node [style=none] (635) at (28, -0.5) {};
		\node [style=none] (636) at (26, -0.5) {};
		\node [style=none] (637) at (28, 1) {};
		\node [style=none] (638) at (26, 1) {};
		\node [style=none] (639) at (3, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (81.center);
		\draw (88.center) to (82.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (92.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (102.center);
		\draw (107.center) to (106.center);
		\draw [bend right] (91.center) to (197);
		\draw [bend left] (92.center) to (197);
		\draw (197) to (89.center);
		\draw [bend right] (101.center) to (198);
		\draw [bend left] (102.center) to (198);
		\draw (198) to (99.center);
		\draw (227.center) to (226.center);
		\draw (230.center) to (229.center);
		\draw [style=bend right] (81.center) to (232);
		\draw [style=bend left] (82.center) to (232);
		\draw (232) to (229.center);
		\draw (287.center) to (284.center);
		\draw (288.center) to (285.center);
		\draw (293.center) to (290.center);
		\draw (294.center) to (291.center);
		\draw (299.center) to (296.center);
		\draw (300.center) to (297.center);
		\draw (302.center) to (301.center);
		\draw [bend right] (290.center) to (303);
		\draw [bend left] (291.center) to (303);
		\draw (303) to (289.center);
		\draw [bend right] (296.center) to (304);
		\draw [bend left] (297.center) to (304);
		\draw (304) to (295.center);
		\draw (311.center) to (310.center);
		\draw (314.center) to (313.center);
		\draw [style=bend right] (284.center) to (315);
		\draw [style=bend left] (285.center) to (315);
		\draw (315) to (313.center);
		\draw (326.center) to (323.center);
		\draw (327.center) to (324.center);
		\draw (332.center) to (329.center);
		\draw (333.center) to (330.center);
		\draw (338.center) to (335.center);
		\draw (339.center) to (336.center);
		\draw (341.center) to (340.center);
		\draw [bend right] (329.center) to (342);
		\draw [bend left] (330.center) to (342);
		\draw (342) to (328.center);
		\draw [bend right] (335.center) to (343);
		\draw [bend left] (336.center) to (343);
		\draw (343) to (334.center);
		\draw (350.center) to (349.center);
		\draw (353.center) to (352.center);
		\draw [style=bend right] (323.center) to (354);
		\draw [style=bend left] (324.center) to (354);
		\draw (354) to (352.center);
		\draw (364.center) to (361.center);
		\draw (365.center) to (362.center);
		\draw (370.center) to (367.center);
		\draw (371.center) to (368.center);
		\draw (376.center) to (373.center);
		\draw (377.center) to (374.center);
		\draw (379.center) to (378.center);
		\draw [bend right] (367.center) to (380);
		\draw [bend left] (368.center) to (380);
		\draw (380) to (366.center);
		\draw [bend right] (373.center) to (381);
		\draw [bend left] (374.center) to (381);
		\draw (381) to (372.center);
		\draw (389.center) to (388.center);
		\draw (392.center) to (391.center);
		\draw (394) to (393.center);
		\draw [style=bend right] (361.center) to (394);
		\draw [style=bend left] (362.center) to (394);
		\draw (400.center) to (397.center);
		\draw (401.center) to (398.center);
		\draw (406.center) to (403.center);
		\draw (407.center) to (404.center);
		\draw (412.center) to (409.center);
		\draw (413.center) to (410.center);
		\draw (415.center) to (414.center);
		\draw [bend right] (403.center) to (417);
		\draw [bend left] (404.center) to (417);
		\draw (417) to (402.center);
		\draw [bend right] (409.center) to (418);
		\draw [bend left] (410.center) to (418);
		\draw (418) to (408.center);
		\draw (425.center) to (424.center);
		\draw (428.center) to (427.center);
		\draw [style=bend right] (397.center) to (429);
		\draw [style=bend left] (398.center) to (429);
		\draw (429) to (427.center);
		\draw (510.center) to (507.center);
		\draw (511.center) to (508.center);
		\draw (516.center) to (513.center);
		\draw (517.center) to (514.center);
		\draw (522.center) to (519.center);
		\draw (523.center) to (520.center);
		\draw (525.center) to (524.center);
		\draw [bend right] (513.center) to (526);
		\draw [bend left] (514.center) to (526);
		\draw (526) to (512.center);
		\draw [bend right] (519.center) to (527);
		\draw [bend left] (520.center) to (527);
		\draw (527) to (518.center);
		\draw (535.center) to (534.center);
		\draw (538.center) to (537.center);
		\draw [style=bend right] (507.center) to (540);
		\draw [style=bend left] (508.center) to (540);
		\draw (540) to (537.center);
		\draw (552.center) to (549.center);
		\draw (553.center) to (550.center);
		\draw (558.center) to (555.center);
		\draw (559.center) to (556.center);
		\draw (564.center) to (561.center);
		\draw (565.center) to (562.center);
		\draw (567.center) to (566.center);
		\draw [bend right] (555.center) to (569);
		\draw [bend left] (556.center) to (569);
		\draw (569) to (554.center);
		\draw [bend right] (561.center) to (570);
		\draw [bend left] (562.center) to (570);
		\draw (570) to (560.center);
		\draw (577.center) to (576.center);
		\draw (580.center) to (579.center);
		\draw [style=bend right] (549.center) to (581);
		\draw [style=bend left] (550.center) to (581);
		\draw (581) to (579.center);
		\draw (595.center) to (592.center);
		\draw (596.center) to (593.center);
		\draw (601.center) to (598.center);
		\draw (602.center) to (599.center);
		\draw (607.center) to (604.center);
		\draw (608.center) to (605.center);
		\draw (610.center) to (609.center);
		\draw [bend right] (598.center) to (611);
		\draw [bend left] (599.center) to (611);
		\draw (611) to (597.center);
		\draw [bend right] (604.center) to (612);
		\draw [bend left] (605.center) to (612);
		\draw (612) to (603.center);
		\draw (619.center) to (618.center);
		\draw (622.center) to (621.center);
		\draw [style=bend right] (592.center) to (623);
		\draw [style=bend left] (593.center) to (623);
		\draw (623) to (621.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -6.5) {};
		\node [style=none] (1) at (-2, -6.5) {};
		\node [style=large map] (2) at (-2.75, -6) {$f_1^\bot$};
		\node [style=none] (3) at (-4, -5.5) {};
		\node [style=none] (4) at (-2, -5.5) {};
		\node [style=none] (5) at (-3, -5.5) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=large map] (8) at (-2.75, -0.5) {$f_2^\bot$};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-4, 4.5) {};
		\node [style=none] (13) at (-2, 4.5) {};
		\node [style=large map] (14) at (-2.75, 5) {$f_3^\bot$};
		\node [style=none] (15) at (-4, 5.5) {};
		\node [style=none] (16) at (-2, 5.5) {};
		\node [style=none] (17) at (-3, 7) {};
		\node [style=none] (18) at (-3, 5.5) {};
		\node [style=clone] (19) at (-3, -2) {};
		\node [style=clone] (20) at (-3, 3.5) {};
		\node [style=right label] (21) at (-2, -7.5) {$\mathcal{H}_1$};
		\node [style=right label] (22) at (-2, -2) {$\mathcal{H}_2$};
		\node [style=right label] (23) at (-2, 3.5) {$\mathcal{H}_3$};
		\node [style=right label] (24) at (-2.75, 6.25) {$\mathcal{H}_4$};
		\node [style=map] (25) at (-2.75, -11.5) {$e^\bot$};
		\node [style=map] (26) at (-2.75, 10) {$u^{\not\bot}$};
		\node [style=none] (27) at (-3, 8) {};
		\node [style=none] (28) at (-3, 11.5) {};
		\node [style=right label] (29) at (-2.75, 11.25) {$\mathcal{O}$};
		\node [style=none] (30) at (-3, -12) {};
		\node [style=none] (31) at (-3, -13) {};
		\node [style=none] (32) at (-3, -11) {};
		\node [style=clone] (33) at (-3, -7.5) {};
		\node [style=right label] (34) at (-2.75, -12.75) {$\mathcal{I}$};
		\node [style=map] (35) at (-2.75, 2) {$P_3$};
		\node [style=none] (36) at (-3, 2.5) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=right label] (38) at (-2.75, 0.75) {$\mathcal{H}_3$};
		\node [style=map] (39) at (-2.75, -3.5) {$P_2$};
		\node [style=none] (40) at (-3, -3) {};
		\node [style=none] (41) at (-3, -4) {};
		\node [style=right label] (42) at (-2.75, -4.75) {$\mathcal{H}_2$};
		\node [style=map] (43) at (-2.75, -9) {$P_1$};
		\node [style=none] (44) at (-3, -8.5) {};
		\node [style=none] (45) at (-3, -9.5) {};
		\node [style=right label] (46) at (-2.75, -10.25) {$\mathcal{H}_1$};
		\node [style=map] (47) at (-2.75, 7.5) {$P_4$};
		\node [style=none] (48) at (-3, 10.5) {};
		\node [style=none] (49) at (-3, 9.5) {};
		\node [style=right label] (50) at (-2.75, 8.75) {$\mathcal{H}_4$};
		\node [style=none] (51) at (2, -6.5) {};
		\node [style=none] (52) at (4, -6.5) {};
		\node [style=large map] (53) at (3.25, -6) {$f'_1$};
		\node [style=none] (54) at (2, -5.5) {};
		\node [style=none] (55) at (4, -5.5) {};
		\node [style=none] (56) at (3, -5.5) {};
		\node [style=none] (57) at (2, -1) {};
		\node [style=none] (58) at (4, -1) {};
		\node [style=large map] (59) at (3.25, -0.5) {$f'_2$};
		\node [style=none] (60) at (2, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (3, 0) {};
		\node [style=none] (63) at (2, 4.5) {};
		\node [style=none] (64) at (4, 4.5) {};
		\node [style=large map] (65) at (3.25, 5) {$f'_3$};
		\node [style=none] (66) at (2, 5.5) {};
		\node [style=none] (67) at (4, 5.5) {};
		\node [style=none] (68) at (3, 9.5) {};
		\node [style=none] (69) at (3, 5.5) {};
		\node [style=clone] (70) at (3, -2) {};
		\node [style=clone] (71) at (3, 3.5) {};
		\node [style=right label] (72) at (4, -7.5) {$\mathcal{H}'_1$};
		\node [style=right label] (73) at (4, -2) {$\mathcal{H}'_2$};
		\node [style=right label] (74) at (4, 3.5) {$\mathcal{H}'_3$};
		\node [style=right label] (75) at (3.25, 6.25) {$\mathcal{H}'_4$};
		\node [style=map] (76) at (3.25, -11.5) {$e'$};
		\node [style=map] (77) at (3.25, 10) {$u'$};
		\node [style=none] (78) at (3, 10.5) {};
		\node [style=none] (79) at (3, 11.5) {};
		\node [style=right label] (80) at (3.25, 11.25) {$\mathcal{O}$};
		\node [style=none] (81) at (3, -12) {};
		\node [style=none] (82) at (3, -13) {};
		\node [style=none] (83) at (3, -11) {};
		\node [style=clone] (84) at (3, -7.5) {};
		\node [style=right label] (85) at (3.25, -12.75) {$\mathcal{I}$};
		\node [style=none] (86) at (0.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [bend right] (6.center) to (19);
		\draw [bend left] (7.center) to (19);
		\draw (19) to (5.center);
		\draw [bend right] (12.center) to (20);
		\draw [bend left] (13.center) to (20);
		\draw (20) to (11.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw [style=bend right] (0.center) to (33);
		\draw [style=bend left] (1.center) to (33);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (60.center) to (57.center);
		\draw (61.center) to (58.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw [bend right] (57.center) to (70);
		\draw [bend left] (58.center) to (70);
		\draw (70) to (56.center);
		\draw [bend right] (63.center) to (71);
		\draw [bend left] (64.center) to (71);
		\draw (71) to (62.center);
		\draw (79.center) to (78.center);
		\draw (82.center) to (81.center);
		\draw (84) to (83.center);
		\draw [style=bend right] (51.center) to (84);
		\draw [style=bend left] (52.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mapdag] (0) at (2.25, -1.25) {$V_i$};
		\node [style=map] (1) at (2.25, 1.25) {$V_i$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2, 1.75) {};
		\node [style=none] (5) at (2, 2.75) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, -2.75) {};
		\node [style=right label] (8) at (2.25, 2.5) {$\mathcal{H}_i$};
		\node [style=right label] (9) at (2.25, -2.5) {$\mathcal{H}_i$};
		\node [style=map] (10) at (-1.75, 0) {$P_i$};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-2, -2.75) {};
		\node [style=right label] (13) at (-1.75, -2.5) {$\mathcal{H}_i$};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=right label] (16) at (-1.75, 2.5) {$\mathcal{H}_i$};
		\node [style=none] (17) at (0.25, 0) {$=$};
		\node [style=right label] (18) at (2.25, 0) {$\mathcal{H}'_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/svd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 3.25) {};
		\node [style=none] (1) at (-6.5, 3.25) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (-2, 3.25) {};
		\node [style=none] (4) at (0.5, 3.25) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (5, 3.25) {};
		\node [style=none] (7) at (7, 3.25) {};
		\node [style=large map] (8) at (-7.25, 3.75) {$f^\bot_1$};
		\node [style=large map] (9) at (-2.75, 3.75) {$f^\bot_1$};
		\node [style=large map] (10) at (1.75, 3.75) {$f^\bot_1$};
		\node [style=large map] (11) at (6.25, 3.75) {$f^\bot_1$};
		\node [style=none] (12) at (-7.5, 4.25) {};
		\node [style=none] (13) at (-4.25, 5.75) {};
		\node [style=none] (14) at (-3, 4.25) {};
		\node [style=none] (15) at (-2.25, 5.75) {};
		\node [style=large map] (16) at (-3, 6.25) {$f^\bot_2$};
		\node [style=none] (17) at (-3.25, 6.75) {};
		\node [style=none] (18) at (-1.75, 8.25) {};
		\node [style=large map] (19) at (2, 6.25) {$f^\bot_2$};
		\node [style=large map] (20) at (-0.5, 8.75) {$f^\bot_3$};
		\node [style=none] (21) at (6, 4.25) {};
		\node [style=none] (22) at (2.75, 5.75) {};
		\node [style=none] (23) at (1.5, 4.25) {};
		\node [style=none] (24) at (0.75, 5.75) {};
		\node [style=none] (25) at (1.75, 6.75) {};
		\node [style=none] (26) at (1.75, 7.75) {};
		\node [style=right label] (27) at (-8.25, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (28) at (-6.25, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (29) at (-4, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (30) at (-1.75, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (31) at (0.5, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (32) at (2.75, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (33) at (5.25, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (34) at (7.25, 2.5) {$\mathcal{H}_1$};
		\node [style=right label] (35) at (-4.25, 5) {$\mathcal{H}_2$};
		\node [style=right label] (36) at (-2, 5) {$\mathcal{H}_2$};
		\node [style=right label] (37) at (1.5, 5) {$\mathcal{H}_2$};
		\node [style=right label] (38) at (5.75, 5) {$\mathcal{H}_2$};
		\node [style=right label] (39) at (-1.75, 7.5) {$\mathcal{H}_3$};
		\node [style=right label] (40) at (2, 7.5) {$\mathcal{H}_3$};
		\node [style=map] (41) at (-8.5, 1.25) {$e^\bot$};
		\node [style=none] (42) at (-8.5, 0.75) {};
		\node [style=none] (43) at (-8.5, -0.75) {};
		\node [style=none] (44) at (-8.5, 1.75) {};
		\node [style=right label] (45) at (-8.25, 0) {$\mathcal{I}$};
		\node [style=map] (46) at (-6.25, 1.25) {$e^\bot$};
		\node [style=none] (47) at (-6.5, 0.75) {};
		\node [style=none] (48) at (-6.5, -0.75) {};
		\node [style=none] (49) at (-6.5, 1.75) {};
		\node [style=right label] (50) at (-6.25, 0) {$\mathcal{I}$};
		\node [style=map] (51) at (-4, 1.25) {$e^\bot$};
		\node [style=none] (52) at (-4, 0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-4, 1.75) {};
		\node [style=right label] (55) at (-3.75, 0) {$\mathcal{I}$};
		\node [style=map] (56) at (-1.75, 1.25) {$e^\bot$};
		\node [style=none] (57) at (-2, 0.75) {};
		\node [style=none] (58) at (-2, -0.75) {};
		\node [style=none] (59) at (-2, 1.75) {};
		\node [style=right label] (60) at (-1.75, 0) {$\mathcal{I}$};
		\node [style=map] (61) at (0.5, 1.25) {$e^\bot$};
		\node [style=none] (62) at (0.5, 0.75) {};
		\node [style=none] (63) at (0.5, -0.75) {};
		\node [style=none] (64) at (0.5, 1.75) {};
		\node [style=right label] (65) at (0.75, 0) {$\mathcal{I}$};
		\node [style=map] (66) at (2.75, 1.25) {$e^\bot$};
		\node [style=none] (67) at (2.5, 0.75) {};
		\node [style=none] (68) at (2.5, -0.75) {};
		\node [style=none] (69) at (2.5, 1.75) {};
		\node [style=right label] (70) at (2.75, 0) {$\mathcal{I}$};
		\node [style=map] (71) at (5, 1.25) {$e^\bot$};
		\node [style=none] (72) at (5, 0.75) {};
		\node [style=none] (73) at (5, -0.75) {};
		\node [style=none] (74) at (5, 1.75) {};
		\node [style=right label] (75) at (5.25, 0) {$\mathcal{I}$};
		\node [style=map] (76) at (7.25, 1.25) {$e^\bot$};
		\node [style=none] (77) at (7, 0.75) {};
		\node [style=none] (78) at (7, -0.75) {};
		\node [style=none] (79) at (7, 1.75) {};
		\node [style=right label] (80) at (7.25, 0) {$\mathcal{I}$};
		\node [style=none] (81) at (-0.75, 10.75) {};
		\node [style=none] (82) at (-0.75, 9.25) {};
		\node [style=right label] (83) at (-0.5, 10) {$\mathcal{H}_4$};
		\node [style=map] (84) at (-0.5, 11.25) {$u^{\not\bot}$};
		\node [style=none] (85) at (-8.5, -3.25) {};
		\node [style=none] (86) at (-6.5, -3.25) {};
		\node [style=none] (87) at (-4, -3.25) {};
		\node [style=none] (88) at (-2, -3.25) {};
		\node [style=none] (89) at (0.5, -3.25) {};
		\node [style=none] (90) at (2.5, -3.25) {};
		\node [style=none] (91) at (5, -3.25) {};
		\node [style=none] (92) at (7, -3.25) {};
		\node [style=large map dag] (93) at (-7.25, -3.75) {$f^\bot_1$};
		\node [style=none] (94) at (-7.5, -4.25) {};
		\node [style=none] (95) at (-4.25, -5.75) {};
		\node [style=none] (96) at (-3, -4.25) {};
		\node [style=none] (97) at (-2.25, -5.75) {};
		\node [style=large map dag] (98) at (-3, -6.25) {$f^\bot_2$};
		\node [style=none] (99) at (-3.25, -6.75) {};
		\node [style=none] (100) at (-1.75, -8.25) {};
		\node [style=large map dag] (101) at (2, -6.25) {$f^\bot_2$};
		\node [style=large map dag] (102) at (-0.5, -8.75) {$f^\bot_3$};
		\node [style=none] (103) at (6, -4.25) {};
		\node [style=none] (104) at (2.75, -5.75) {};
		\node [style=none] (105) at (1.5, -4.25) {};
		\node [style=none] (106) at (0.75, -5.75) {};
		\node [style=none] (107) at (1.75, -6.75) {};
		\node [style=none] (108) at (0.25, -8.25) {};
		\node [style=right label] (109) at (-8.25, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (110) at (-6.25, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (111) at (-3.75, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (112) at (-1.75, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (113) at (0.75, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (114) at (2.75, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (115) at (5.25, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (116) at (7.25, -2.5) {$\mathcal{H}_1$};
		\node [style=right label] (117) at (-4.5, -5) {$\mathcal{H}_2$};
		\node [style=right label] (118) at (-2.25, -5) {$\mathcal{H}_2$};
		\node [style=right label] (119) at (1.75, -5) {$\mathcal{H}_2$};
		\node [style=right label] (120) at (6, -5) {$\mathcal{H}_2$};
		\node [style=right label] (121) at (-2, -7.5) {$\mathcal{H}_3$};
		\node [style=right label] (122) at (1.75, -7.5) {$\mathcal{H}_3$};
		\node [style=mapdag] (123) at (-8.5, -1.25) {$e^\bot$};
		\node [style=none] (124) at (-8.5, -1.75) {};
		\node [style=mapdag] (125) at (-6.25, -1.25) {$e^\bot$};
		\node [style=none] (126) at (-6.5, -1.75) {};
		\node [style=mapdag] (127) at (-4, -1.25) {$e^\bot$};
		\node [style=none] (128) at (-4, -1.75) {};
		\node [style=mapdag] (129) at (-1.75, -1.25) {$e^\bot$};
		\node [style=none] (130) at (-2, -1.75) {};
		\node [style=mapdag] (131) at (0.5, -1.25) {$e^\bot$};
		\node [style=none] (132) at (0.5, -1.75) {};
		\node [style=mapdag] (133) at (2.75, -1.25) {$e^\bot$};
		\node [style=none] (134) at (2.5, -1.75) {};
		\node [style=mapdag] (135) at (5, -1.25) {$e^\bot$};
		\node [style=none] (136) at (5, -1.75) {};
		\node [style=none] (137) at (7, -1.75) {};
		\node [style=none] (138) at (-0.75, -10.75) {};
		\node [style=none] (139) at (-0.75, -9.25) {};
		\node [style=right label] (140) at (-0.5, -10) {$\mathcal{H}_4$};
		\node [style=mapdag] (141) at (-0.5, -11.25) {$u^{\not\bot}$};
		\node [style=none] (142) at (-0.75, -11.75) {};
		\node [style=right label] (143) at (-10.5, 0) {$\mathcal{O}$};
		\node [style=mapdag] (144) at (7.25, -1.25) {$e^\bot$};
		\node [style=large map dag] (145) at (-2.75, -3.75) {$f^\bot_1$};
		\node [style=large map dag] (146) at (1.75, -3.75) {$f^\bot_1$};
		\node [style=large map dag] (147) at (6.25, -3.75) {$f^\bot_1$};
		\node [style=none] (148) at (0.25, 7.25) {};
		\node [style=none] (149) at (0.25, 8.25) {};
		\node [style=right label] (150) at (0.5, 7.5) {$\mathcal{H}_3$};
		\node [style=none] (151) at (-10.75, -11.75) {};
		\node [style=none] (153) at (-10.75, 11.75) {};
		\node [style=none] (154) at (13, 1.75) {};
		\node [style=large map] (155) at (14.25, 2.25) {$f^\bot_3$};
		\node [style=none] (156) at (15, -0.75) {};
		\node [style=right label] (157) at (15.25, -1) {$\mathcal{H}_3$};
		\node [style=none] (158) at (14, 4.25) {};
		\node [style=none] (159) at (14, 2.75) {};
		\node [style=right label] (160) at (14.25, 3.5) {$\mathcal{H}_4$};
		\node [style=map] (161) at (14.25, 4.75) {$u^{\not\bot}$};
		\node [style=none] (162) at (13, -1.75) {};
		\node [style=large map dag] (163) at (14.25, -2.25) {$f^\bot_3$};
		\node [style=none] (164) at (15, -1.75) {};
		\node [style=right label] (165) at (13.25, 0) {$\mathcal{H}_3$};
		\node [style=none] (166) at (14, -4.25) {};
		\node [style=none] (167) at (14, -2.75) {};
		\node [style=right label] (168) at (14.25, -3.5) {$\mathcal{H}_4$};
		\node [style=mapdag] (169) at (14.25, -4.75) {$u^{\not\bot}$};
		\node [style=none] (170) at (14, -5.25) {};
		\node [style=right label] (171) at (11.25, 0) {$\mathcal{O}$};
		\node [style=none] (172) at (15, 0.75) {};
		\node [style=none] (173) at (15, 1.75) {};
		\node [style=right label] (174) at (15.25, 1) {$\mathcal{H}_3$};
		\node [style=none] (175) at (11, -5.25) {};
		\node [style=none] (177) at (11, 5.25) {};
		\node [style=mapdag] (178) at (19.25, -2) {$V_3$};
		\node [style=map] (179) at (19.25, 2) {$V_3$};
		\node [style=dot] (180) at (19, 0) {};
		\node [style=none] (181) at (19, 1.5) {};
		\node [style=none] (182) at (19, -1.5) {};
		\node [style=kpoint] (183) at (21, -1) {$\Lambda_3$};
		\node [style=none] (184) at (19, 2.5) {};
		\node [style=none] (185) at (19, 3.5) {};
		\node [style=none] (186) at (19, -2.5) {};
		\node [style=none] (187) at (19, -3.5) {};
		\node [style=right label] (188) at (19.25, 3.25) {$\mathcal{H}_3$};
		\node [style=right label] (189) at (19.25, -3.25) {$\mathcal{H}_3$};
		\node [style=none] (190) at (9.25, 0) {$=$};
		\node [style=none] (191) at (17.25, 0) {$=$};
		\node [style=right label] (192) at (19.25, 0.5) {$\mathcal{H}'_3$};
		\node [style=none] (193) at (-0.75, 11.75) {};
		\node [style=none] (194) at (14, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (17.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.50] (24.center) to (23.center);
		\draw [in=90, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw (43.center) to (42.center);
		\draw (0.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw (1.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw (78.center) to (77.center);
		\draw (7.center) to (79.center);
		\draw (2.center) to (54.center);
		\draw (3.center) to (59.center);
		\draw (4.center) to (64.center);
		\draw (5.center) to (69.center);
		\draw (6.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=-90, out=90] (95.center) to (94.center);
		\draw [in=-90, out=90, looseness=1.50] (97.center) to (96.center);
		\draw [in=-90, out=90, looseness=1.25] (100.center) to (99.center);
		\draw [in=-90, out=90] (104.center) to (103.center);
		\draw [in=-90, out=90, looseness=1.50] (106.center) to (105.center);
		\draw [in=-90, out=90, looseness=1.25] (108.center) to (107.center);
		\draw (85.center) to (124.center);
		\draw (86.center) to (126.center);
		\draw (92.center) to (137.center);
		\draw (87.center) to (128.center);
		\draw (88.center) to (130.center);
		\draw (89.center) to (132.center);
		\draw (90.center) to (134.center);
		\draw (91.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (42.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (148.center);
		\draw [bend left=90] (142.center) to (151.center);
		\draw (153.center) to (151.center);
		\draw (159.center) to (158.center);
		\draw (167.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (173.center) to (172.center);
		\draw [bend left=90] (170.center) to (175.center);
		\draw [loop] (142.center) to ();
		\draw [in=90, out=-90, loop] (154.center) to ();
		\draw [in=90, out=-90, loop] (156.center) to ();
		\draw [in=-90, out=90, loop] (162.center) to ();
		\draw [in=-90, out=90, loop] (164.center) to ();
		\draw [loop] (170.center) to ();
		\draw (154.center) to (162.center);
		\draw (156.center) to (164.center);
		\draw (177.center) to (175.center);
		\draw (182.center) to (180);
		\draw (180) to (181.center);
		\draw [in=0, out=90] (183) to (180);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185.center);
		\draw [in=90, out=90] (193.center) to (153.center);
		\draw [bend right=90] (194.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truncation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -7.25) {};
		\node [style=none] (1) at (-4, -7.25) {};
		\node [style=large map] (2) at (-4.75, -6.75) {$f_1^\bot$};
		\node [style=none] (3) at (-6, -6.25) {};
		\node [style=none] (4) at (-4, -6.25) {};
		\node [style=none] (5) at (-5, -6.25) {};
		\node [style=none] (6) at (-6, -4.25) {};
		\node [style=none] (7) at (-4, -4.25) {};
		\node [style=large map] (8) at (-4.75, -3.75) {$f_2^\bot$};
		\node [style=none] (9) at (-6, -3.25) {};
		\node [style=none] (10) at (-4, -3.25) {};
		\node [style=none] (11) at (-5, -3.25) {};
		\node [style=none] (12) at (-6, 3.75) {};
		\node [style=none] (13) at (-4, 3.75) {};
		\node [style=large map] (14) at (-4.75, 4.25) {$f_3^\bot$};
		\node [style=none] (15) at (-6, 4.75) {};
		\node [style=none] (16) at (-4, 4.75) {};
		\node [style=none] (17) at (-5, 6.25) {};
		\node [style=none] (18) at (-5, 4.75) {};
		\node [style=clone] (19) at (-5, -5.25) {};
		\node [style=clone] (20) at (-5, 2.75) {};
		\node [style=right label] (21) at (-4, -8.25) {$\mathcal{H}_1$};
		\node [style=right label] (22) at (-4, -5.25) {$\mathcal{H}_2$};
		\node [style=right label] (23) at (-4, 2.75) {$\mathcal{H}_3$};
		\node [style=right label] (24) at (-4.75, 5.5) {$\mathcal{H}_4$};
		\node [style=map] (25) at (-4.75, -9.75) {$e^\bot$};
		\node [style=map] (26) at (-4.75, 6.75) {$u^{\not\bot}$};
		\node [style=none] (27) at (-5, 7.25) {};
		\node [style=none] (28) at (-5, 8.25) {};
		\node [style=right label] (29) at (-4.75, 8) {$\mathcal{O}$};
		\node [style=none] (30) at (-5, -10.25) {};
		\node [style=none] (31) at (-5, -11.25) {};
		\node [style=none] (32) at (-5, -9.25) {};
		\node [style=clone] (33) at (-5, -8.25) {};
		\node [style=right label] (34) at (-4.75, -11) {$\mathcal{I}$};
		\node [style=map] (35) at (-4.75, 0) {$P_3$};
		\node [style=none] (36) at (-5, 1.75) {};
		\node [style=none] (37) at (-5, -1.75) {};
		\node [style=right label] (38) at (-4.75, -2.5) {$\mathcal{H}_3$};
		\node [style=none] (39) at (0, -7.25) {};
		\node [style=none] (40) at (2, -7.25) {};
		\node [style=large map] (41) at (1.25, -6.75) {$f_1^\bot$};
		\node [style=none] (42) at (0, -6.25) {};
		\node [style=none] (43) at (2, -6.25) {};
		\node [style=none] (44) at (1, -6.25) {};
		\node [style=none] (45) at (0, -4.25) {};
		\node [style=none] (46) at (2, -4.25) {};
		\node [style=large map] (47) at (1.25, -3.75) {$f_2^\bot$};
		\node [style=none] (48) at (0, -3.25) {};
		\node [style=none] (49) at (2, -3.25) {};
		\node [style=none] (50) at (1, -3.25) {};
		\node [style=none] (51) at (0, 3.75) {};
		\node [style=none] (52) at (2, 3.75) {};
		\node [style=large map] (53) at (1.25, 4.25) {$f_3^\bot$};
		\node [style=none] (54) at (0, 4.75) {};
		\node [style=none] (55) at (2, 4.75) {};
		\node [style=none] (56) at (1, 6.25) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=clone] (58) at (1, -5.25) {};
		\node [style=clone] (59) at (1, 2.75) {};
		\node [style=right label] (60) at (2, -8.25) {$\mathcal{H}_1$};
		\node [style=right label] (61) at (2, -5.25) {$\mathcal{H}_2$};
		\node [style=right label] (62) at (2, 2.75) {$\mathcal{H}_3$};
		\node [style=right label] (63) at (1.25, 5.5) {$\mathcal{H}_4$};
		\node [style=map] (64) at (1.25, -9.75) {$e^\bot$};
		\node [style=map] (65) at (1.25, 6.75) {$u^{\not\bot}$};
		\node [style=none] (66) at (1, 7.25) {};
		\node [style=none] (67) at (1, 8.25) {};
		\node [style=right label] (68) at (1.25, 8) {$\mathcal{O}$};
		\node [style=none] (69) at (1, -10.25) {};
		\node [style=none] (70) at (1, -11.25) {};
		\node [style=none] (71) at (1, -9.25) {};
		\node [style=clone] (72) at (1, -8.25) {};
		\node [style=right label] (73) at (1.25, -11) {$\mathcal{I}$};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=right label] (76) at (1.25, -2.5) {$\mathcal{H}_3$};
		\node [style=mapdag] (77) at (1.25, -1.25) {$V$};
		\node [style=map] (78) at (1.25, 1.25) {$V$};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (1, -0.75) {};
		\node [style=none] (81) at (6, -7.25) {};
		\node [style=none] (82) at (8, -7.25) {};
		\node [style=large map] (83) at (7.25, -6.75) {$f_1^\bot$};
		\node [style=none] (84) at (6, -6.25) {};
		\node [style=none] (85) at (8, -6.25) {};
		\node [style=none] (86) at (7, -6.25) {};
		\node [style=none] (87) at (6, -4.25) {};
		\node [style=none] (88) at (8, -4.25) {};
		\node [style=large map] (89) at (7.25, -3.75) {$f'_2$};
		\node [style=none] (90) at (6, -3.25) {};
		\node [style=none] (91) at (8, -3.25) {};
		\node [style=none] (92) at (7, -3.25) {};
		\node [style=none] (93) at (6, 3.75) {};
		\node [style=none] (94) at (8, 3.75) {};
		\node [style=large map] (95) at (7.25, 4.25) {$f'_3$};
		\node [style=none] (96) at (6, 4.75) {};
		\node [style=none] (97) at (8, 4.75) {};
		\node [style=none] (98) at (7, 6.25) {};
		\node [style=none] (99) at (7, 4.75) {};
		\node [style=clone] (100) at (7, -5.25) {};
		\node [style=clone] (101) at (7, 2.75) {};
		\node [style=right label] (102) at (8, -8.25) {$\mathcal{H}_1$};
		\node [style=right label] (103) at (8, -5.25) {$\mathcal{H}_2$};
		\node [style=right label] (104) at (8, 2.75) {$\mathcal{H}'_3$};
		\node [style=right label] (105) at (7.25, 5.5) {$\mathcal{H}_4$};
		\node [style=map] (106) at (7.25, -9.75) {$e^\bot$};
		\node [style=map] (107) at (7.25, 6.75) {$u^{\not\bot}$};
		\node [style=none] (108) at (7, 7.25) {};
		\node [style=none] (109) at (7, 8.25) {};
		\node [style=right label] (110) at (7.25, 8) {$\mathcal{O}$};
		\node [style=none] (111) at (7, -10.25) {};
		\node [style=none] (112) at (7, -11.25) {};
		\node [style=none] (113) at (7, -9.25) {};
		\node [style=clone] (114) at (7, -8.25) {};
		\node [style=right label] (115) at (7.25, -11) {$\mathcal{I}$};
		\node [style=right label] (116) at (1.25, 0) {$\mathcal{H}'_3$};
		\node [style=none] (117) at (-1.75, 0) {$=$};
		\node [style=none] (118) at (4.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw [bend right] (6.center) to (19);
		\draw [bend left] (7.center) to (19);
		\draw (19) to (5.center);
		\draw [bend right] (12.center) to (20);
		\draw [bend left] (13.center) to (20);
		\draw (20) to (11.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (33) to (32.center);
		\draw [style=bend right] (0.center) to (33);
		\draw [style=bend left] (1.center) to (33);
		\draw (42.center) to (39.center);
		\draw (43.center) to (40.center);
		\draw (48.center) to (45.center);
		\draw (49.center) to (46.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (52.center);
		\draw (57.center) to (56.center);
		\draw [bend right] (45.center) to (58);
		\draw [bend left] (46.center) to (58);
		\draw (58) to (44.center);
		\draw [bend right] (51.center) to (59);
		\draw [bend left] (52.center) to (59);
		\draw (59) to (50.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (69.center);
		\draw (72) to (71.center);
		\draw [style=bend right] (39.center) to (72);
		\draw [style=bend left] (40.center) to (72);
		\draw (79.center) to (80.center);
		\draw (84.center) to (81.center);
		\draw (85.center) to (82.center);
		\draw (90.center) to (87.center);
		\draw (91.center) to (88.center);
		\draw (96.center) to (93.center);
		\draw (97.center) to (94.center);
		\draw (99.center) to (98.center);
		\draw [bend right] (87.center) to (100);
		\draw [bend left] (88.center) to (100);
		\draw (100) to (86.center);
		\draw [bend right] (93.center) to (101);
		\draw [bend left] (94.center) to (101);
		\draw (101) to (92.center);
		\draw (109.center) to (108.center);
		\draw (112.center) to (111.center);
		\draw (114) to (113.center);
		\draw [style=bend right] (81.center) to (114);
		\draw [style=bend left] (82.center) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

